Convergence of a finite-volume scheme for aggregation-diffusion equations with saturation

In [Bailo, Carrillo, Hu. SIAM J. Appl. Math. 2023] the authors introduce a finite-volume method for aggregation-diffusion equations with non-linear mobility. In this paper we prove convergence of this method using an Aubin--Simons compactness theorem due to Gallou\"et and Latch\'e. We use suitable discrete $H^1$ and $W^{-1,1}$ discrete norms. We provide two convergence results. A first result shows convergence with general entropies ($U$) (including singular and degenerate) if the initial datum does not have free boundaries, the mobility is Lipschitz, and the confinement ($V$) and aggregation ($K$) potentials are $W^{2,\infty}_0$. A second result shows convergence when the initial datum has free boundaries, mobility is just continuous, and $V$ and $K$ are $W^{1,\infty}$, but under the assumption that the entropy $U$ is $C^1$ and strictly convex.

==> sections/numerical-examples/convergence-Barenblatt-1d-caption.tex <==
$\mathrm{m} = \rho, U=\rho^2, V = 0, K = 0,{M=2.0, t_0=1.0},$\newline$\Omega = [-4,4], T = 1.0, \tau = h^{2}$


==> sections/numerical-examples/convergence-Barenblatt-2d-caption.tex <==
$\mathrm{m} = \rho, U=\rho^2, V = 0, K = 0, {M=2.0, t_0=1.0},$\newline$\Omega = [-4,4]^2, T = 1.0, \tau = h^{2}$


==> sections/numerical-examples/convergence-hhalf-d1-caption.tex <==
$\mathrm{m} = \rho(1-\rho), U=\rho^2, V = |x|^2, K = 0, \rho_0 = 0.6, \Omega = [-4,4], T = 0.5, \tau = h^{2}$


==> sections/numerical-examples/driftdiffusion-saturation-peanut-caption.tex <==
$\mathrm{m}=\rho(1-\rho), U=\rho^{2}, V=|x|^2/2, K=0,$\newline$\rho_0 = 0.6, h=0.125, \tau=h^2, t=2.0$


==> sections/numerical-examples/driftdiffusion-saturation-square-caption.tex <==
$\mathrm{m}=\rho(1-\rho), U=\rho^{2}, V=|x|^2/2, K=0,$\newline$\rho_0 = 0.6, \Omega=[-4,4]^{2}, h=0.125, \tau=h^2, t=2.0$


==> sections/numerical-examples/energydecay-aggregation-d1-caption.tex <==
$\mathrm{m}=\rho(1-\rho), U=\rho^{2}, V=0, K=|x-y|^2/2,$\newline$\rho_0 = 0.6, \Omega=[-4,4], h=0.125, \tau=h^3, T=5.0$


==> sections/numerical-examples/energydecay-aggregation-d2-caption.tex <==
$\mathrm{m}=\rho(1-\rho), U=\rho^{2}, V=0, K=|x-y|^2/2,$\newline$\rho_0 = 0.6, \Omega=[-4,4]^{2}, h=0.25, \tau=h^3, T=0.5$

